Abstract Scalars, Loops, and Free Traced and Strongly Compact Closed Categories

We study structures which have arisen in recent work by the present author and Bob Coecke on a categorical axiomatics for Quantum Mechanics; in particular, the notion of strongly compact closed category. We explain how these structures support a notion of scalar which allows quantitative aspects of physical theory to be expressed, and how the notion of strong compact closure emerges as a significant refinement of the more classical notion of compact closed category. We then proceed to an extended discussion of free constructions for a sequence of progressively more complex kinds of structured category, culminating in the strongly compact closed case. The simple geometric and combinatorial ideas underlying these constructions are emphasized. We also discuss variations where a prescribed monoid of scalars can be "glued in" to the free construction.

==> abstelep.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(-0.070175,-1.824561)(3.929825,0.701754)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=2pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.421053)(0.842105,-0.421053)
(0.421053,0)
(0,-0.421053)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(0.561404,-0.982456)(1.403509,-0.982456)
(0.982456,-1.403509)
(0.561404,-0.982456)
}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](-0.003884,-0.775814)(0.284586,-0.487344)
\rput(0.140351,-0.631579){{ $\beta_i$}}
\psset{linewidth=1pt}%
\psframe[linestyle=dashed](-0.07406,-0.845989)(0.916165,0.07406)
\psframe[fillstyle=solid,fillcolor=green,linecolor=blue](1.118923,0.136467)(1.407393,0.424937)
\rput(1.263158,0.280702){{ $\beta_{i}^{-1}$}}
\psset{linewidth=2pt}%
\psline(0.140351,-1.403509)(0.140351,-0.77193)
\psline(0.140351,-0.491228)(0.140351,-0.350877)
(0.701754,-0.350877)
(0.701754,-1.052632)
(1.263158,-1.052632)
(1.263158,0.140351)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.263158,0.421053)(1.263158,0.701754)
\rput(1.964912,-0.421053){{\Huge $=$}}
\psset{linewidth=1pt}%
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=blue](2.522432,-0.775814)(2.810902,-0.487344)
\rput(2.666667,-0.631579){{ $\beta_i$}}
\psframe[fillstyle=solid,fillcolor=green,linecolor=blue](2.522432,0.136467)(2.810902,0.424937)
\rput(2.666667,0.280702){{ $\beta_{i}^{-1}$}}
\psset{linewidth=2pt}%
\psline(2.666667,-1.403509)(2.666667,-0.77193)
\psline(2.666667,-0.491228)(2.666667,0.140351)
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.666667,0.421053)(2.666667,0.701754)
\rput(3.368421,-0.421053){{\Huge $=$}}
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(3.929825,-1.403509)(3.929825,0.701754)
\end{pspicture}%


==> compclosp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.329545)(4.5,0.306818)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.306818)(0.613636,-0.306818)
(0.306818,0)
(0,-0.306818)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(0.409091,-0.715909)(1.022727,-0.715909)
(0.715909,-1.022727)
(0.409091,-0.715909)
}%
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.102273,-1.022727)(0.102273,-0.255682)
(0.511364,-0.255682)
(0.511364,-0.767045)
(0.920455,-0.767045)
(0.920455,0)
\rput(1.431818,-0.306818){{\Huge $=$}}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(1.840909,-1.022727)(1.840909,0)
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(3.068182,-0.306818)(3.681818,-0.306818)
(3.375,0)
(3.068182,-0.306818)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(2.659091,-0.715909)(3.272727,-0.715909)
(2.965909,-1.022727)
(2.659091,-0.715909)
}%
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2.761364,0)(2.761364,-0.767045)
(3.170455,-0.767045)
(3.170455,-0.255682)
(3.579545,-0.255682)
(3.579545,-1.022727)
\rput(4.090909,-0.306818){{\Huge $=$}}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(4.5,0)(4.5,-1.022727)
\end{pspicture}%


==> fbp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.555556)(1.4,0.444444)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](-0.00246,-0.113571)(0.446904,0.113571)
\rput(0.222222,0){$\cdots$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.441985,-0.113571)(0.891349,0.113571)
\rput(0.666667,0){$\cdots$}
\uput{0.5ex}[d](0.222222,-0.111111){$A$}
\uput{0.5ex}[d](0.666667,-0.111111){$U$}
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.066667,0){0.027757}
\pscircle[fillstyle=solid,fillcolor=fillval](0.377778,0){0.027757}
\pscircle[fillstyle=solid,fillcolor=fillval](0.511111,0){0.027757}
\pscircle[fillstyle=solid,fillcolor=fillval](0.822222,0){0.027757}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](-0.00246,-1.224682)(0.446904,-0.99754)
\rput(0.222222,-1.111111){$\cdots$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.441985,-1.224682)(0.891349,-0.99754)
\rput(0.666667,-1.111111){$\cdots$}
\uput{0.5ex}[u](0.222222,-1){$B$}
\uput{0.5ex}[u](0.666667,-1){$U$}
\pscircle[fillstyle=solid,fillcolor=fillval](0.066667,-1.111111){0.027757}
\pscircle[fillstyle=solid,fillcolor=fillval](0.377778,-1.111111){0.027757}
\pscircle[fillstyle=solid,fillcolor=fillval](0.511111,-1.111111){0.027757}
\pscircle[fillstyle=solid,fillcolor=fillval](0.822222,-1.111111){0.027757}
\psline[arrowsize=0.0375in 0,arrowlength=2,arrowinset=0]{->}(0.822222,-1.111111)(0.822222,-1.333333)
(1.044444,-1.333333)
(1.044444,0.222222)
(0.822222,0.222222)
(0.822222,0)
\psline[arrowsize=0.0375in 0,arrowlength=2,arrowinset=0]{->}(0.511111,-1.111111)(0.511111,-1.555556)
(1.4,-1.555556)
(1.4,0.444444)
(0.511111,0.444444)
(0.511111,0)
\rput(1.222222,-0.555556){$\cdots$}
\end{pspicture}%


==> lyankp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.181818)(2,0.272727)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\pscustom[fillcolor=lightgray,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.272727)(0.545455,-0.272727)
(0.272727,0)
(0,-0.272727)
}%
\pscustom[fillcolor=yellow,fillstyle=solid,linecolor=blue]{%
\psline(0,-0.636364)(0.545455,-0.636364)
(0.272727,-0.909091)
(0,-0.636364)
}%
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(0.727273,-1.181818)(0.727273,-0.636364)
(0.454545,-0.227273)
(0.090909,-0.227273)
(0.090909,-0.681818)
(0.454545,-0.681818)
(0.727273,-0.272727)
(0.727273,0.272727)
\rput(1.272727,-0.272727){{\Huge $=$}}
\psset{linewidth=2pt}%
\psline[arrowsize=0.1in 0,arrowlength=1.25,arrowinset=0]{->}(2,-1.181818)(2,0.272727)
\end{pspicture}%


==> sigmatrp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.666667)(4.861111,0.833333)
% dpic version 28.Jul.03 for PSTricks 0.93a
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.138889,0){0.144424}
\rput(0.138889,0){{\small $1$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.694444,0){0.144424}
\rput(0.694444,0){{\small $2$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](2.361111,0){0.144424}
\rput(2.361111,0){{\small $k$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](2.916667,0){0.144424}
\rput(2.916667,0){{\small ${k{+}1}$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.138889,-0.833333){0.144424}
\rput(0.138889,-0.833333){{\small $k{+}2$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.694444,-0.833333){0.144424}
\rput(0.694444,-0.833333){{\small $2$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.25,-0.833333){0.144424}
\rput(1.25,-0.833333){{\small $3$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](2.916667,-0.833333){0.144424}
\rput(2.916667,-0.833333){{\small $k{+}1$}}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.237098,-0.098209)(0.596235,-0.735124)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.792654,-0.098209)(1.151791,-0.735124)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(2.45932,-0.098209)(2.818457,-0.735124)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(2.818457,-0.098209)(0.237098,-0.735124)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(2.916667,-0.972222)(2.916667,-1.111111)
(3.194444,-1.111111)
(3.194444,0.277778)
(2.916667,0.277778)
(2.916667,0.138889)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.694444,-0.972222)(0.694444,-1.527778)
(3.75,-1.527778)
(3.75,0.694444)
(0.694444,0.694444)
(0.694444,0.138889)
\rput(3.472222,-0.416667){$\cdots$}
\rput(1.805556,0){$\cdots$}
\rput(1.805556,-0.833333){$\cdots$}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{<-}(0.138889,0.138889)(0.138889,0.555556)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.138889,-0.972222)(0.138889,-1.388889)
\rput(4.166667,-0.416667){{\Huge $=$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](4.722222,0.416667){0.144424}
\rput(4.722222,0.416667){{\small $1$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](4.722222,-0.694444){0.144424}
\rput(4.722222,-0.694444){{\small ${k{+}1}$}}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](4.722222,-1.25){0.144424}
\rput(4.722222,-1.25){{\small ${k{+}2}$}}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{<-}(4.722222,0.555556)(4.722222,0.833333)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(4.722222,0.277778)(4.722222,0)
\rput(4.722222,-0.111111){$\vdots$}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{<-}(4.722222,-0.555556)(4.722222,-0.277778)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(4.722222,-0.833333)(4.722222,-1.111111)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(4.722222,-1.388889)(4.722222,-1.666667)
\end{pspicture}%


==> symmfbp.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-1)(3.333333,1)
% dpic version 15.Jan.05 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0,-0.333333)(1,0.333333)
\rput(0.5,0){$f$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](2.333333,-0.333333)(3.333333,0.333333)
\rput(2.833333,0){$g$}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{<-}(0.25,0.333333)(0.25,1)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.25,-0.333333)(0.25,-1)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{<-}(3.083333,0.333333)(3.083333,1)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(3.083333,-0.333333)(3.083333,-1)
\psbezier[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.75,-0.333333)(0.75,-0.444444)(0.75,-0.555556)(0.75,-0.666667)
(0.75,-0.888889)(0.805556,-1)(0.916667,-1)
(1.027778,-1)(1.277778,-0.666667)(1.666667,0)
(2.055556,0.666667)(2.305556,1)(2.416667,1)
(2.527778,1)(2.583333,0.888889)(2.583333,0.666667)
(2.583333,0.555556)(2.583333,0.444444)(2.583333,0.333333)
\psbezier[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(2.583333,-0.333333)(2.583333,-0.444444)(2.583333,-0.555556)(2.583333,-0.666667)
(2.583333,-0.888889)(2.527778,-1)(2.416667,-1)
(2.305556,-1)(2.055556,-0.666667)(1.666667,0)
(1.277778,0.666667)(1.027778,1)(0.916667,1)
(0.805556,1)(0.75,0.888889)(0.75,0.666667)
(0.75,0.555556)(0.75,0.444444)(0.75,0.333333)
\rput(0.116667,0.866667){$A^+$}
\rput(0.116667,-0.866667){$A^-$}
\rput(3.25,0.866667){$C^-$}
\rput(3.25,-0.866667){$C^+$}
\rput(0.916667,0.866667){$B^-$}
\rput(0.916667,-0.866667){$B^+$}
\rput(2.416667,0.866667){$B^+$}
\rput(2.416667,-0.866667){$B^-$}
\end{pspicture}%


==> trexp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-1.428571)(2.428571,0.571429)
% dpic version 28.Jul.03 for PSTricks 0.93a
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.142857,0){0.148392}
\rput(0.142857,0){$1$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.714286,0){0.148392}
\rput(0.714286,0){$2$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.285714,0){0.148392}
\rput(1.285714,0){$3$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.857143,0){0.148392}
\rput(1.857143,0){$4$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.142857,-0.857143){0.148392}
\rput(0.142857,-0.857143){$1$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.714286,-0.857143){0.148392}
\rput(0.714286,-0.857143){$2$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.285714,-0.857143){0.148392}
\rput(1.285714,-0.857143){$3$}
\pscircle[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.857143,-0.857143){0.148392}
\rput(1.857143,-0.857143){$4$}
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.243872,-0.101015)(0.61327,-0.756128)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.815301,-0.101015)(1.756128,-0.756128)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.285714,-0.142857)(1.285714,-0.714286)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.756128,-0.101015)(0.243872,-0.756128)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.857143,-1)(1.857143,-1.142857)
(2.142857,-1.142857)
(2.142857,0.285714)
(1.857143,0.285714)
(1.857143,0.142857)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(1.285714,-1)(1.285714,-1.285714)
(2.285714,-1.285714)
(2.285714,0.428571)
(1.285714,0.428571)
(1.285714,0.142857)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.714286,-1)(0.714286,-1.428571)
(2.428571,-1.428571)
(2.428571,0.571429)
(0.714286,0.571429)
(0.714286,0.142857)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{<-}(0.142857,0.142857)(0.142857,0.571429)
\psline[arrowsize=0.05in 0,arrowlength=2,arrowinset=0]{->}(0.142857,-1)(0.142857,-1.428571)
\end{pspicture}%

